er.autopilot 1.0: The Full Autonomous Stack for Oval Racing at High Speeds

The Indy Autonomous Challenge (IAC) brought together for the first time in history nine autonomous racing teams competing at unprecedented speed and in head-to-head scenario, using independently developed software on open-wheel racecars. This paper presents the complete software architecture used by team TII EuroRacing (TII-ER), covering all the modules needed to avoid static obstacles, perform active overtakes and reach speeds above 75 m/s (270 km/h). In addition to the most common modules related to perception, planning, and control, we discuss the approaches used for vehicle dynamics modelling, simulation, telemetry, and safety. Overall results and the performance of each module are described, as well as the lessons learned during the first two events of the competition on oval tracks, where the team placed respectively second and third.

==> tikz/car_top_gnss_frames.tex <==
\begin{tikzpicture}
\node[draw=none,fill=none,opacity=0.5] (origin) at (0,0){\includegraphics[width=0.9\columnwidth,clip=true,trim={10cm 18cm 10cm 15cm}]{images/car_top.pdf}};
%
\draw[->, ultra thick, blue] (3.8,0) -- (4.8,0) node[right] {$x_{\rm top}$};
\draw[->, ultra thick, blue] (3.8,0) -- (3.8,1) node[above] {$y_{\rm top}$};
%
\draw[->, ultra thick, blue] (0.9,1.3) -- (1.9,1.3) node[right] {$x_{\rm bottom}$};
\draw[->, ultra thick, blue] (0.9,1.3) -- (0.9,2.3) node[above] {$y_{\rm bottom}$};
%
\draw[->, ultra thick, blue] (-2.8,0) -- (-1.8,0) node[right] {$x_{\rm CoG}$};
\draw[->, ultra thick, blue] (-2.8,0) -- (-2.8,1) node[above] {$y_{\rm CoG}$};
\end{tikzpicture}

==> tikz/frenet_frame.tex <==
% \begin{tikzpicture}
%   % reference line
%   \draw[dashed] (0,0) .. controls (0, 0.0) and (2.0, 3) .. (4,4);
%   % trajectory
%   \draw (-4, 0) .. controls (-1.0, 3.5) .. (3.0, 5.5);
%   \draw (0.75, 1) -- (-1.7, 2.5);
%   \filldraw[black!40!white] (0.75, 1) circle (0.2cm);
%   \filldraw[black!40!white] (-1.7, 2.5) circle (0.2cm);
%   \draw[thick,-latex] (0.75,1) -- (2.3,3) node[anchor=north west] {$\bm{t_r}$};
  
% \end{tikzpicture}

\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
  \clip(-6.0021592172876375,-0.7918616975930844) rectangle (2.752697210417161,5.107254182671336);
  \draw [rotate around={-26.907140515422125:(18.308209643511812,-7.010899505205921)},line width=1pt,dashed] (18.308209643511812,-7.010899505205921) ellipse (20.449714692046594cm and 8.910403839242873cm);
  \draw [-latex,line width=1pt] (-0.32367511457679043,0.9651598552080456) -- (-0.17953301354587636,1.9978571643312881);
  \draw [-latex,line width=1pt] (-0.32367511457679043,0.9651598552080456) -- (-1.4822906713647883,1.1268774070667906);
  \draw [rotate around={31.28402826758593:(11.660427332398172,5.745131980217257)},line width=1pt] (11.660427332398172,5.745131980217257) ellipse (19.231066267093343cm and 7.538335114730873cm);
  \draw [line width=1pt] (-0.32367511457679043,0.9651598552080456)-- (-3.9275317645116403,1.4681799219271767);
  \draw [-latex,line width=1pt] (-3.9275317645116403,1.4681799219271767) -- (-3.24795261303658,2.624726041534784);
  \draw [-latex,line width=1pt] (-3.9275317645116403,1.4681799219271767) -- (-5.058911432967081,2.1329714266065944);
  \begin{scriptsize}
    \draw [fill=yqyqyq] (-0.32367511457679043,0.9651598552080456) circle (4.5pt);
    \draw[color=black] (0.14985391322890166,0.6597572847207656) node {$\bm{r(s)}$};
    \draw[color=black] (-0.4499520333691349,1.7537709176930503) node {$\bm{t_r}$};
    \draw[color=black] (-0.9303248899020212,1.206764101206908) node {$\bm{n_r}$};
    \draw [fill=yqyqyq] (-3.9275317645116403,1.4681799219271767) circle (4.5pt);
    \draw[color=black] (-3.4867522783240416,1.1001890133377925) node {$\bm{x(s, d)}$};
    \draw[color=black] (-2.0849861157998437,1.4002871334780258) node {$d(t)$};
    \draw[color=black] (1.5, 2.7) node {reference path};
    \draw[color=black] (-3.5, 3.5) node {trajectory};
    \draw[color=black] (-4.487340999165442,2.0540652781137497) node {$\bm{n_x}$};
    \draw[color=black] (-3.686457917903342,2.3410132225157525) node {$\bm{t_x}$};
  \end{scriptsize}
\end{tikzpicture}

==> tikz/frenet_frame_bis.tex <==
% \begin{tikzpicture}
%   % reference line
%   \draw[dashed] (0,0) .. controls (0, 0.0) and (2.0, 3) .. (4,4);
%   % trajectory
%   \draw (-4, 0) .. controls (-1.0, 3.5) .. (3.0, 5.5);
%   \draw (0.75, 1) -- (-1.7, 2.5);
%   \filldraw[black!40!white] (0.75, 1) circle (0.2cm);
%   \filldraw[black!40!white] (-1.7, 2.5) circle (0.2cm);
%   \draw[thick,->] (0.75,1) -- (2.3,3) node[anchor=north west] {$\bm{t_r}$};
  
% \end{tikzpicture}

\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\begin{tikzpicture}[line cap=round,line join=round,x=1cm,y=1cm]
  \clip(-8.1,-1) rectangle (2.752697210417161,5.107254182671336);
  \draw [rotate around={31.28402826758593:(11.660427332398172,5.745131980217257)},line width=0.5pt, dashed] (11.660427332398172,5.745131980217257) ellipse (19.231066267093343cm and 7.538335114730873cm);

  \draw [-latex,line width=1pt] (-3.9275317645116403,1.4681799219271767) -- (-3.24795261303658,2.624726041534784);
  \draw [-latex,line width=1pt] (-3.9275317645116403,1.4681799219271767) -- (-5.058911432967081,2.1329714266065944);
  
  \draw [line width=0.5pt] (-3.9275317645116403,1.4681799219271767) -- (-2.4275317645116403,1.4681799219271767);
  \draw [-latex] (-2.9275317645116403,1.4681799219271767) arc (0:60:1cm);

  \draw [-latex,line width=0.5pt] (-8, -0.9) -- (-8, 4.5);
  \draw [-latex,line width=0.5pt] (-8, -0.9) -- (2, -0.9);
  \draw [-latex,line width=1pt] (-8, -0.9) -- (-3.9275317645116403,1.4681799219271767);
  \begin{scriptsize}
      \draw[color=black] (-2.8, 2) node {$\theta$};
      \draw[color=black] (-5, 2.3) node {$y_f$};
      \draw[color=black] (-3.3, 2.8) node {$x_f$};
      \draw[color=black] (2.2, -0.9) node {$x_c$};
      \draw[color=black] (-8, 4.7) node {$y_c$};
      \draw[color=black] (-6.2, 0.4) node {$\textbf{r}_f$};
      \draw[color=black] (-0.8, 4) node {reference path};
  \end{scriptsize}
\end{tikzpicture}

==> tikz/lstm_attention.tex <==
\begin{tikzpicture}[auto]
  \tikzset{
    block/.style = {
      draw,
      rectangle,
      minimum width=3.5cm, 
      minimum height=0.8cm,
      align=center,
      ultra thick
    }
  }

  % ----- 1
  \node[] (start1) {};
  \node[block,
        below=0.8cm of start1] (prep1) {Pre-processing};
  \node[block,
        below=1cm of prep1] (encoder1) {Encoder};

  % ----- 2
  \node[right=3.5cm of start1] (start2) {};
  \node[block,
        below=0.8cm of start2] (prep2) {Pre-processing};
  \node[block,
        below=1cm of prep2] (encoder2) {Encoder};
 
  % ----- 3
  \node[right=3.5cm of start2] (start3) {};
  \node[block,
        below=0.8cm of start3] (prep3) {Pre-processing};
  \node[block,
        below=1cm of prep3] (encoder3) {Encoder};

  % ----- interaction
  \node[block,
        below=0.8cm of encoder2,
        minimum width=11cm,
        minimum height=2cm] (interaction) {Interaction Layer};

  % ------ 2
  \node[block,
    below=0.8cm of interaction] (decoder2) {Decoder};
  \node[block,
    below=1cm of decoder2] (postp2) {Post-processing};
  \node[below=1cm of postp2] (stop2) {};

  % ------ 1
  \node[block,
    left=0.25cm of decoder2] (decoder1) {Decoder};
  \node[block,
      below=1cm of decoder1] (postp1) {Post-processing};
  \node[below=1cm of postp1] (stop1) {};

  % ------ 3
  \node[block,
    right=0.25cm of decoder2] (decoder3) {Decoder};
  \node[block,
      below=1cm of decoder3] (postp3) {Post-processing};
  \node[below=1cm of postp3] (stop3) {};

  \draw[-stealth] (start1.south) -- node [right] {$s_1, d_1$} (prep1.north);
  \draw[-stealth] (start2.south) -- node [right] {$s_2, d_2$} (prep2.north);
  \draw[-stealth] (start3.south) -- node [right] {$s_3, d_3$} (prep3.north);

  
  \draw[-stealth] (prep1.south) -- node [right] {$s_1, \Delta s_1, \Delta d_1$} (encoder1.north);
  \draw[-stealth] (prep2.south) -- node [right] {$s_2, \Delta s_2, \Delta d_2$} (encoder2.north);
  \draw[-stealth] (prep3.south) -- node [right] {$s_3, \Delta s_3, \Delta d_3$} (encoder3.north);

  \draw[-stealth] (encoder1.south) -- ($(encoder1.south) + (0, -0.8cm)$);
  \draw[-stealth] (encoder2.south) -- ($(encoder2.south) + (0, -0.8cm)$);
  \draw[-stealth] (encoder3.south) -- ($(encoder3.south) + (0, -0.8cm)$);

  \draw[-stealth] ($(decoder1.north) + (0, 0.8cm)$) -- (decoder1.north);
  \draw[-stealth] ($(decoder2.north) + (0, 0.8cm)$) -- (decoder2.north);
  \draw[-stealth] ($(decoder3.north) + (0, 0.8cm)$) -- (decoder3.north);

  \draw[-stealth] (decoder1.south) -- node[right] {$\Delta s_{pred, 1}, \Delta d_{prep, 1}$} (postp1.north);
  \draw[-stealth] (decoder2.south) -- node[right] {$\Delta s_{pred, 2}, \Delta d_{prep, 2}$} (postp2.north);
  \draw[-stealth] (decoder3.south) -- node[right] {$\Delta s_{pred, 3}, \Delta d_{prep, 3}$} (postp3.north);

  \draw[-stealth] (postp1.south) -- node[right] {$s_{pred, 1}, d_{prep, 1}$} (stop1.north);
  \draw[-stealth] (postp2.south) -- node[right] {$s_{pred, 2}, d_{prep, 2}$} (stop2.north);
  \draw[-stealth] (postp3.south) -- node[right] {$s_{pred, 3}, d_{prep, 3}$} (stop3.north);

  % \draw[-stealth] (lstm.south) -- (decoder.north);
  % \draw[-stealth] (decoder.south) -- node [right] {$\Delta s_{pred}, \Delta d_{pred}$} (postp.north);
  % \draw[-stealth] (postp.south) -- node [right] {$s_{pred}, d_{pred}$} (end.north);
\end{tikzpicture}

==> tikz/lstm_single.tex <==

% \tikzset{
%   block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
%   tmp/.style  = {coordinate}, 
%   sum/.style= {draw, fill=white, circle, node distance=1cm},
%   input/.style = {coordinate},
%   output/.style= {coordinate},
%   pinstyle/.style = {pin edge={to-,thin,black}
%   }
%   }

\begin{tikzpicture}[auto]
  \tikzset{
    block/.style = {
      draw,
      rectangle,
      minimum width=3cm, 
      minimum height=0.8cm,
      align=center,
      ultra thick,
      %rotate=90
      %font=\scriptsize,}
    }
  }
  \tikzset{
    contributed/.style = {
      % fill=green!30!white,
    }
  }
  \tikzset{
    thesis/.style = {
      % fill=red!30!white,
    }
  }

  \node[] (start) {};
  \node[block,
        below=0.8 cm of start] (prep) {Pre-processing};
  \node[block,
       below=1cm of prep,
       minimum width=4.5cm] (lstm) {LSTM Layers};
  \node[block,
        below=0.5cm of lstm,
        minimum width=4.5cm] (decoder) {Dense Layers};
  \node[block,
        below=1cm of decoder] (postp) {Post-processing};
  \node[below=0.8cm of postp] (end) {};

  \draw[-stealth] (start.south) -- node [right] {$s, d$} (prep.north);
  \draw[-stealth] (prep.south) -- node [right] {$s, \Delta s, \Delta d$} (lstm.north);
  \draw[-stealth] (lstm.south) -- (decoder.north);
  \draw[-stealth] (decoder.south) -- node [right] {$\Delta s_{pred}, \Delta d_{pred}$} (postp.north);
  \draw[-stealth] (postp.south) -- node [right] {$s_{pred}, d_{pred}$} (end.north);
\end{tikzpicture}

==> tikz/mission_sm.tex <==
\begin{tikzpicture}[auto]
  \tikzset{
    block/.style = {
      draw,
      rectangle,
      minimum width=2.7cm, 
      minimum height=0.8cm,
      align=center,
      ultra thick,
      font=\scriptsize,}
  }
  
  \node[block] (init) {INITIALIZATION};
  \node[block,
        below=0.5cm of init] (pitexit) {PIT EXIT};
  \node[block,
        below=0.5cm of pitexit] (run) {RACE};
  \node[block,
        right=1cm of pitexit] (pitentry) {PIT ENTRY};
  \node[above=0.7cm of init] (start) {start};

  \draw[-stealth] (start.south) -- (init.north);
  \draw[-stealth] (init.south) -- (pitexit.north);
  \draw[-stealth] (pitexit.south) -- (run.north);
  \draw[-stealth] (run.east) -| (pitentry.south);
  \draw[-stealth] (pitentry.north) |- (init.east);
\end{tikzpicture}

==> tikz/obstacle_rects.tex <==

\begin{tikzpicture}[line cap=round, line join=round, x=7cm, y=0.7cm]
  \draw[-latex] (0.0, 0.0) -- (1.8, 0) node[anchor=north west] {s};
  \draw[-latex] (0.0, -1.0) -- (0.0, 5.0) node[anchor=south east] {d};
%----  
  
  \draw[mark=x] (0.3, 1.8) -- (0.8, 2.7) -- (1.5, 2.2);
  % \draw[scale=1, domain=0.3:1.5, smooth, variable=\x, black, thick, mark=x, mark size=3, samples=3] plot ({\x}, {2.2});
  \node [draw, thick, dotted, shape=rectangle, minimum width=4cm, minimum height=1.5cm, anchor=center] at (0.3,1.8) {};
  \node [draw, thick, dotted, shape=rectangle, minimum width=4cm, minimum height=1.5cm, anchor=center] at (0.8,2.7) {};
  \node [draw, thick, dotted, shape=rectangle, minimum width=4cm, minimum height=1.5cm, anchor=center] at (1.5,2.2) {};

  \node[mark size=3] at (0.3,1.8) {\pgfuseplotmark{x}};
  \filldraw (0.3, 1.8) node [above] {$t_1$};
  \node[mark size=3] at (0.8,2.7) {\pgfuseplotmark{x}};
  \filldraw (0.8, 2.7) node [above] {$t_2$};
  \node[mark size=3] at (1.5, 2.2) {\pgfuseplotmark{x}};
  \filldraw (1.5, 2.2) node [above] {$t_3$};

  \draw[scale=1, dashed, domain=0.0:1.5, smooth, variable=\x, gray, thick, mark=*, mark size=3, samples=3] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 1.10759 * \x^3      + -0.553879 * \x^4 + 0.0738562 * \x^5});

  % \draw[scale=1, domain=0.0:1.5, smooth, variable=\x, red!60!black, thick, mark=*, mark size=3, samples=3] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 1.10759 * \x^3      + -0.553879 * \x^4 + 0.0738562 * \x^5});

  \draw[scale=1, dashed, domain=0.0:1.05, smooth, variable=\x, black, thick, mark=*, mark size=3, samples=3] plot ({\x}, {0.00540437 + 0.1022798 *\x + 0 *\x^2 + 2.2187 * \x^3       + -1.00943 * \x^4 + 0.3793 * \x^5});

  % \draw[scale=1, domain=0.0:1.05, smooth, variable=\x, green!40!black, thick, mark=*, mark size=3, samples=3] plot ({\x}, {0.00540437 + 0.1022798 *\x + 0 *\x^2 + 2.2187 * \x^3       + -1.00943 * \x^4 + 0.3793 * \x^5});

\end{tikzpicture}


==> tikz/perception_diagram.tex <==

% \tikzset{
%   block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
%   tmp/.style  = {coordinate}, 
%   sum/.style= {draw, fill=white, circle, node distance=1cm},
%   input/.style = {coordinate},
%   output/.style= {coordinate},
%   pinstyle/.style = {pin edge={to-,thin,black}
%   }
%   }

\begin{tikzpicture}[auto]
  \tikzset{
    block/.style = {
      draw,
      rectangle,
      minimum width=2.7cm, 
      minimum height=0.8cm,
      align=center,
      thick,
      font=\scriptsize,}
  }
  \tikzset{
    used/.style = {
       fill=gray!30!white,
    }
  }
  \tikzset{
    thesis/.style = {
      % fill=red!30!white,
    }
  }
\tikzset{
  -|-/.style={
    to path={
      (\tikztostart) -| ($(\tikztostart)!#1!(\tikztotarget)$) |- (\tikztotarget)
      \tikztonodes
    }
  },
  -|-/.default=0.5,
  |-|/.style={
    to path={
      (\tikztostart) |- ($(\tikztostart)!#1!(\tikztotarget)$) -| (\tikztotarget)
      \tikztonodes
    }
  },
  |-|/.default=0.5,
}
  

  \node[block, used, 
        above left=1cm] (clustering_bev) {Clustering BEV};
  \node[block,  
        below=0.4cm of clustering_bev] (lidar_det) {LiDAR Detection};
  \node[block,
        above=0.4cm of clustering_bev] (clustering_pm) {Clustering PM};
  \node[block, used,
        left=0.5cm of clustering_pm ] (lidar) {LiDAR Point Cloud};
  \node[block,
        above=0.4cm of clustering_pm] (fusion_proj) {Projection Fusion};
    \node[block, used,
        right=1.0cm of fusion_proj] (fusion) { Sensor Fusion };
    \node[block, used,
        right=1.1cm of fusion] (motion_fore) { Motion Forecasting };
    \node[block, used,
        right=1.1cm of motion_fore] (planner) { Planner };
  \node[block, 
        above=0.4cm of fusion_proj] (camera_det) {Camera Detection};
    \node[block,
        left=0.5cm of camera_det ] (camera) {Cameras Frames};
  \node[block, used,
        above=0.4cm of camera_det] (radar_det) {RADAR Detection};
    \node[block, used,
        left=0.5cm of radar_det ] (radar) {RADAR Point Cloud};
  
  
        	
%   \draw[-stealth] (lidar.north) |- (clustering_pm.west);
  \draw[-stealth] (radar.east) -- (radar_det.west);
  \draw[-stealth] (radar.east) to[-|-=.5] (fusion_proj.west);
  \draw[-stealth] (camera.east) -- (camera_det.west);
  \draw[-stealth] (camera_det.south) -- (fusion_proj.north);
  \draw[-stealth] (clustering_pm.north) -- (fusion_proj.south);
  \draw[-stealth] (lidar.east) -- (clustering_pm.west);
  \draw[-stealth] (lidar.north) |- (fusion_proj.west);
  \draw[-stealth] (lidar.south) |- (clustering_bev.west);
  \draw[-stealth] (lidar.south) |- (lidar_det.west);
  
  \draw[-stealth] (fusion_proj.east) -- (fusion.west);
  \draw[-stealth] (clustering_pm.east) -| (fusion.south);
  \draw[-stealth] (clustering_bev.east) -| (fusion.south);
  \draw[-stealth] (lidar_det.east) -| (fusion.south);
  \draw[-stealth] (camera_det.east) -| (fusion.north);
  \draw[-stealth] (radar_det.east) -| (fusion.north);
  
  \draw[-stealth] (fusion.east) -- (motion_fore.west);
  
  \draw[-stealth] (motion_fore.east) -- (planner.west);
  
%   \draw[-stealth] ($(clustering_bev.east) + (0, 0.1)$) -- ($(clustering_bev.east) + (0.5, 0.1)$) |- ($(fusion.west) - (0, 0.2)$);
%   \draw[-stealth] ($(clustering_bev.east) + (0, -0.1)$) -- ($(clustering_bev.east) + (4.3, -0.1)$) |- ($(motion_fore.west) - (0, 0.2)$);
%   \draw[-stealth] ($(fusion_proj.east) + (0, 0.1)$) -| (motion_fore.north);
%   \draw[-stealth] ($(fusion_proj.east) + (0, -0.1)$) -| (fusion.north);
  
\end{tikzpicture}

==> tikz/s_diff.tex <==
\begin{tikzpicture}
  \begin{axis}[
    samples=500,
    title={Eqn. \eqref{eq:forecasting:s_diff} with $s_i = 0$},
    xlabel=$\hat s_i$,
    ylabel=$\Delta s_i$,
    ymin=-0.7, ymax=0.7,
    xmin=-2, xmax=2,
    minor y tick num=1,
    minor x tick num=1,
    grid=major,
    width=12cm,
    height=6cm,
    xtick = {-2, -1, 0, 1, 2},
    xticklabels = {$-2L$, $-L$, $0$, $L$, $2L$},
    ytick = {-0.5, 0, 0.5},
    yticklabels = {$-0.5L$, $0$, $0.5L$}
  ]
    \addplot[ultra thick, jump mark left, domain=-2:2]{x - ceil(x - 0.5)};

    \foreach \x in {-1.5,-0.5,...,1.5}{
      \addplot [black, mark = *] coordinates {(\x, 0.5)};
    }
  \end{axis}
\end{tikzpicture}

==> tikz/s_periodicy_problem.tex <==

\begin{tikzpicture}[line cap=round, line join=round, x=1.5cm, y=1.0cm]
  \draw[black, rounded corners=1.5cm] (-1.5,3.5) -- (6.5,3.5) -- (6.5, -1.5) --(-1.5,-1.5) -- cycle;
  \draw[black] (2.5, -2.2) -- (2.5, -0.8);
  \filldraw [black] (1.2,-1.5) circle (3pt);
  \filldraw [black] (3.8, -1.5) circle (3pt);
  \draw[black] (1.2, -1.5) -- (1.2, -0.3);
  \draw[black] (3.8, -1.5) -- (3.8, -0.3);
  \draw[black,rounded corners=1.0cm, -Latex] (1.25, -0.3) -- (3.75, -0.3);
  \draw[black,dashed,rounded corners=1.0cm, -Latex]  (1.15, -0.3) -- (-1.0,-0.3) -- (-1.0,3.0) -- (6.0, 3.0) --(6.0,-0.3) -- (3.85, -0.3);

  \node at (2.5,-2.4) [minimum width=1cm] {$s_0 = 0$};
  \node at (1.2,-1.9) [minimum width=1cm] {$s_1$};
  \node at (3.8,-1.9) [minimum width=1cm] {$s_2$};
  \node at (2.5,-0.3) [draw,minimum width=1cm, fill=white] {$|\Delta s| < L / 2$};
  \node at (2.5,3.0) [draw,minimum width=1cm, fill=white] {$|\Delta s| > L / 2$};
\end{tikzpicture}


==> tikz/soft_constraint.tex <==

\begin{tikzpicture}[line cap=round, line join=round, x=1cm, y=0.8cm]
  \draw[ultra thick] (0,0) rectangle (5, 2);
  
  \draw[gray,rounded corners=2cm] (-2,4) -- (7,4) -- (7, -2) --(-2,-2) -- cycle;
  \draw[gray,rounded corners=1.5cm] (-1.5,3.5) -- (6.5,3.5) -- (6.5, -1.5) -- (-1.5,-1.5) -- cycle;
  \draw[gray,rounded corners=1cm] (-1,-1) -- (-1,3) -- (6,3) -- (6, -1) -- cycle;
  \draw[gray,rounded corners=0.5cm] (-0.5,-0.5) -- (-0.5,2.5) -- (5.5,2.5) -- (5.5, -0.5) -- cycle;

  \node at (0.3,4.0) [draw,minimum width=1cm, fill=white] {$\gamma_i = 0.0$};
  \node at (1.3,3.0) [draw,minimum width=1cm, fill=white] {$\gamma_i = 0.5$};
  \node at (2.3,2.0) [draw,minimum width=1cm, fill=white] {$\gamma_i = 1.0$};
\end{tikzpicture}

% \pgfplotsset{compat=newest}
% \begin{tikzpicture}[scale=2.5]
%   \directlua{
%       dist = function(x, y)
%           dx = math.max(-2.5 - x, x - 2.5)
%           dy = math.max(-1.0 - y, y - 1.0)
%           if dx < 0 then
%             dx = 0
%           end
%           if dy < 0 then
%             dy = 0
%           end
%           return math.sqrt(dx*dx + dy*dy)
%       end
%       Z = function(x,y)
%         if x < 2.5 and x > -2.5 and y < 1.0 and y > -1.0 then
%           return 1
%         end
%         d = dist(x, y)
%         return math.max(0, 1 - d / 2.0)
%       end
%     }
%     \pgfmathdeclarefunction{Z}{2}{%
%         \edef\pgfmathresult{\directlua{tex.print(Z(\pgfmathfloatvalueof{#1},\pgfmathfloatvalueof{#2}))}}%
%     }%
%     \begin{axis}
%       [
%       axis lines=center,
%       domain=-5:5,
%       samples=60,
%       zmax=1.4,
%       zmin=0,
%       %minor tick num=,
%       colormap/hot,
%       view={50}{30},
%       yticklabels={,,},
%       xticklabels={,,},
%       ztick={0,0.5,1.0},
%       zlabel=$\gamma_i$,
%       xlabel=$x$,
%       ylabel=$y$,
%       ]
%       \addplot3 [surf, opacity=0.3] {Z(x,y)};
%     \end{axis}
% \end{tikzpicture}

==> tikz/software_diagram_block.tex <==

% \tikzset{
%   block/.style = {draw, fill=white, rectangle, minimum height=3em, minimum width=3em},
%   tmp/.style  = {coordinate}, 
%   sum/.style= {draw, fill=white, circle, node distance=1cm},
%   input/.style = {coordinate},
%   output/.style= {coordinate},
%   pinstyle/.style = {pin edge={to-,thin,black}
%   }
%   }

\begin{tikzpicture}[auto]
  \tikzset{
    block/.style = {
      draw,
      rectangle,
      minimum width=2.7cm, 
      minimum height=0.8cm,
      align=center,
      ultra thick,
      font=\scriptsize,}
  }
  \tikzset{
    contributed/.style = {
      % fill=green!30!white,
    }
  }
  \tikzset{
    thesis/.style = {
      % fill=red!30!white,
    }
  }

  \node[block,
        minimum width=13.5cm] (dallara) {DALLARA AV-21};
  \node[block,
        above left=1cm and -2.7cm of dallara] (perception) {PERCEPTION};
  \node[block,
        right=0.5cm of perception] (localization) {LOCALIZATION};
  \node[block,
        thesis,
        above=0.4cm of localization] (forecasting) {MOTION\\FORECASTING};
  \node[block,
        thesis,
        right=1.0cm of forecasting] (planner) {PLANNER};
  \node[block,
        contributed,
        right=1.1cm of planner] (controller) {CONTROLLER};
  \node[block,
        contributed,
        above=0.4cm of forecasting] (mission) {MISSION\\PLANNER};
  \node[block,
        above=0.4cm of mission] (failure) {FAILURE\\DETECTION (*)};
  \node[block,
        contributed,
        left=0.5cm of failure] (supervisor) {SUPERVISOR (*)};
  
  \node[right=1.6cm of failure, align=left] (note) {\tiny{(*) module connected with all the other modules}};
        	
  \draw[-stealth] (perception.north) |- (forecasting.west);
  \draw[-stealth] (forecasting.east) -- (planner.west);
  \draw[-stealth] (planner.east) -- (controller.west);
  \draw[-stealth] (localization.west) -- (perception.east);
  \draw[-stealth] (localization.north) -- (forecasting.south);
  \draw[-stealth] ($(localization.east) + (0, 0.1)$) -- ($(localization.east) + (0.5, 0.1)$) |- ($(planner.west) - (0, 0.2)$);
  \draw[-stealth] ($(localization.east) + (0, -0.1)$) -- ($(localization.east) + (4.3, -0.1)$) |- ($(controller.west) - (0, 0.2)$);
  \draw[-stealth] ($(mission.east) + (0, 0.1)$) -| (controller.north);
  \draw[-stealth] ($(mission.east) + (0, -0.1)$) -| (planner.north);
  \draw[-stealth] (controller.south) -- ($(controller.south) - (0, 2.25)$);
  \draw[-stealth] ($(perception.south) - (0, 1.0)$) -- (perception.south);
  \draw[-stealth] ($(localization.south) - (0, 1.0)$) -- (localization.south);
\end{tikzpicture}

==> tikz/track_boundaries.tex <==

\begin{tikzpicture}[line cap=round, line join=round, x=7cm, y=0.9cm]
  \draw[-latex] (0.0, 0.0) -- (1.8, 0) node[anchor=north west] {s};
  \draw[-latex] (0.0, -3.0) -- (0.0, 3.0) node[anchor=south east] {d};
  \draw[dashed] (1.8, 1.5) -- (0.0, 1.5) node[anchor=east] {$D_L(s)$};
  \draw[dashed] (1.8, -1.5) -- (0.0, -1.5) node[anchor=east] {$-D_R(s)$};
%----  
  
  \draw[scale=0.5, domain=0:3, smooth, variable=\x, gray, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + -2.22574 * \x^3     + 1.11279 * \x^4 + -0.148366 * \x^5});
  
  % \draw[scale=0.5, domain=0:3, smooth, variable=\x, gray, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + -1.85537 * \x^3     + 0.927602 * \x^4 + -0.123675 * \x^5});
  
  \draw[scale=0.5, domain=0:3, smooth, variable=\x, gray, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + -1.485 * \x^3       + 0.742417 * \x^4 + -0.0989833 * \x^5});
  
  % \draw[scale=0.5, domain=0:3, smooth, variable=\x, black, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + -1.11463 * \x^3     + 0.557232 * \x^4 + -0.074292 * \x^5});
  
  \draw[scale=0.5, domain=0:3, smooth, variable=\x, black, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + -0.744262 * \x^3    + 0.372047 * \x^4 + -0.0496006 * \x^5});
  
  % \draw[scale=0.5, domain=0:3, smooth, variable=\x, black, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + -0.373892 * \x^3    + 0.186861 * \x^4 + -0.0249092 * \x^5});
 
  \draw[scale=0.5, domain=0:3, smooth, variable=\x, black, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + -0.00352149 * \x^3  + 0.00167631 * \x^4 + -0.000217878 * \x^5});
  
  % \draw[scale=0.5, domain=0:3, smooth, variable=\x, black, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 0.366849 * \x^3     + -0.183509 * \x^4 + 0.0244735 * \x^5});
  
  \draw[scale=0.5, domain=0:3, smooth, variable=\x, black, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 0.737219 * \x^3     + -0.368694 * \x^4 + 0.0491648 * \x^5});
  
  % \draw[scale=0.5, domain=0:3, smooth, variable=\x, black, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 1.10759 * \x^3      + -0.553879 * \x^4 + 0.0738562 * \x^5});

  \draw[scale=0.5, domain=0:3, smooth, variable=\x, gray, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 1.47796 * \x^3      + -0.739064 * \x^4 + 0.0985476 * \x^5});
  
  % \draw[scale=0.5, domain=0:3, smooth, variable=\x, gray, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 1.84833 * \x^3      + -0.92425 * \x^4 + 0.123239 * \x^5});
  
  \draw[scale=0.5, domain=0:3, smooth, variable=\x, gray, ultra thick, mark=*] plot ({\x}, {0.00540437 + 0.0022798 *\x + 0 *\x^2 + 2.2187 * \x^3       + -1.10943 * \x^4 + 0.14793 * \x^5});

\end{tikzpicture}

